Hierarchical Conformal Classification

Conformal prediction (CP) is a powerful framework for quantifying uncertainty in machine learning models, offering reliable predictions with finite-sample coverage guarantees. When applied to classification, CP produces a prediction set of possible labels that is guaranteed to contain the true label with high probability, regardless of the underlying classifier. However, standard CP treats classes as flat and unstructured, ignoring domain knowledge such as semantic relationships or hierarchical structure among class labels. This paper presents hierarchical conformal classification (HCC), an extension of CP that incorporates class hierarchies into both the structure and semantics of prediction sets. We formulate HCC as a constrained optimization problem whose solutions yield prediction sets composed of nodes at different levels of the hierarchy, while maintaining coverage guarantees. To address the combinatorial nature of the problem, we formally show that a much smaller, well-structured subset of candidate solutions suffices to ensure coverage while upholding optimality. An empirical evaluation on three new benchmarks consisting of audio, image, and text data highlights the advantages of our approach, and a user study shows that annotators significantly prefer hierarchical over flat prediction sets.

==> plots/betas_dbpedia.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\axeswidth,
    axis y line*=left,
    axis x line*=none,
    xlabel={$\beta$},
    ylabel={PS size},
    ymin=1, ymax=2.0,
    xmin=0, xmax=1,
    legend pos=north west,
    grid=both,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % every axis y label/.style={at={(current axis.west)},left=5mm, above=2mm, rotate=90},
    every axis x label/.style={at={(current axis.south)},anchor=north, below=3mm},
    % axis lines=box, % Ensures a boxed axis without extra padding
    x axis line style={black},
    y axis line style={cbvermillion},
    ylabel style={cbvermillion, at={(ticklabel cs:0.5)}, yshift=-5pt, anchor=south},
    yticklabel style={cbvermillion},
]
\draw[dotted, thick, red] (axis cs:0.19,1) -- (axis cs:0.19,5.1);
\addplot+[cbvermillion, thick, mark=*, mark options={fill=cbvermillion}] table[row sep=\\] {
beta value\\
0.0    1.000000     \\
0.1    1.163036     \\
0.2    1.310964     \\
0.3    1.354357     \\
0.4    1.451696     \\
0.5    1.513554     \\
0.6    1.542286     \\
0.7    1.558071     \\
0.8    1.574643     \\
0.9    1.577750     \\
1.0    1.851946         \\
};
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={\# covered leaves},
    ymin=1, ymax=6.4,
    xmin=0, xmax=1,
    legend pos=north east,
    color=cbblue,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % axis lines=box, % Ensures a boxed axis without extra padding
    ylabel style={cbblue, at={(ticklabel cs:0.5)}, yshift=-10pt, anchor=south},
    width=\axeswidth,
]
\addplot+[cbblue, thick, mark=square*, mark options={fill=cbblue}] table[row sep=\\] {
beta    value\\
0.0    6.319500     \\
0.1    4.542679     \\
% .19    4.1207           \\
0.2    3.693946     \\
0.3    3.523464     \\
0.4    3.234286     \\
0.5    3.105964     \\
0.6    3.057536     \\
0.7    3.033500     \\
0.8    3.010875     \\
0.9    3.007161     \\
1.0    2.732964     \\
};
\end{axis}
\end{tikzpicture}
% \hspace{\fitwidth}

==> plots/betas_gtzan.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\axeswidth,
    axis y line*=left,
    axis x line*=none,
    xlabel={$\beta$},
    ylabel={PS size},
    ymin=1, ymax=2.5,
    xmin=0, xmax=1,
    legend pos=north west,
    grid=both,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % every axis y label/.style={at={(current axis.west)},left=5mm, above=2mm, rotate=90},
    every axis x label/.style={at={(current axis.south)},anchor=north, below=3mm},
    % axis lines=box, % Ensures a boxed axis without extra padding
    x axis line style={black},
    y axis line style={cbvermillion},
    ylabel style={cbvermillion, at={(ticklabel cs:0.5)}, yshift=-5pt, anchor=south},
    yticklabel style={cbvermillion},
]
\draw[dotted, thick, red] (axis cs:0.25,1) -- (axis cs:0.25,5.1);
\addplot+[cbvermillion, thick, mark=*, mark options={fill=cbvermillion}] table[row sep=\\] {
beta value\\
0.0    1.00000      \\
0.1    1.00000      \\
0.2    1.11250      \\
0.25   1.1125       \\
0.3    1.43500      \\
0.4    1.43500      \\
0.5    1.94500      \\
0.6    1.94500      \\
0.7    1.94500      \\
0.8    2.48500      \\
0.9    2.48500      \\
1.0    2.49750      \\
};
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={\# covered leaves},
    ymin=1, ymax=8,
    xmin=0, xmax=1,
    legend pos=north east,
    color=cbblue,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % axis lines=box, % Ensures a boxed axis without extra padding
    ylabel style={cbblue, at={(ticklabel cs:0.5)}, yshift=-10pt, anchor=south},
    width=\axeswidth,
]
\addplot+[cbblue, thick, mark=square*, mark options={fill=cbblue}] table[row sep=\\] {
beta    value       \\
0.0    7.47250      \\
0.1    7.47250      \\
0.2    6.57250      \\
0.25   6.57         \\
0.3    5.44375      \\
0.4    5.44375      \\
0.5    4.42375      \\
0.6    4.42375      \\
0.7    4.42375      \\
0.8    3.74875      \\
0.9    3.74875      \\
1.0    3.73625      \\
};
\end{axis}
\end{tikzpicture}
% \vspace{-.8em}
% \hspace{\fitwidth}

==> plots/betas_imagenet.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\axeswidth,
    axis y line*=left,
    axis x line*=none,
    xlabel={$\beta$},
    ylabel={PS size},
    ymin=1, ymax=11,
    xmin=0, xmax=1,
    legend pos=north west,
    grid=both,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % every axis y label/.style={at={(current axis.west)},left=5mm, above=2mm, rotate=90},
    every axis x label/.style={at={(current axis.south)},anchor=north, below=3mm},
    % axis lines=box, % Ensures a boxed axis without extra padding
    x axis line style={black},
    y axis line style={cbvermillion},
    ylabel style={cbvermillion, at={(ticklabel cs:0.5)}, yshift=-5pt, anchor=south},
    yticklabel style={cbvermillion}
]
\addplot+[cbvermillion, thick, mark=*, mark options={fill=cbvermillion}] table[row sep=\\,    width=0.33\linewidth] {
    beta    value \\
0.00      1.000000       \\
0.01      1.656575       \\
0.02      2.368400       \\
0.03      3.057625       \\
0.04      3.735075       \\
0.05      4.419575       \\
0.06      5.035025       \\
0.07      5.629500       \\
0.08      6.166250       \\
0.09      6.639175       \\
0.10      7.058825       \\
0.20      9.485675       \\
0.30     10.066475       \\
0.40     10.320925       \\
0.50     10.499250       \\
0.60     10.555325       \\
0.70     10.606500       \\
0.80     10.659025       \\
0.90     10.677075       \\
1.00     10.781075       \\
};
\draw[dotted, thick, red] (axis cs:0.04,1) -- (axis cs:0.04,5.1);
\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={\# covered leaves},
    ymin=1, ymax=350,
    xmin=0, xmax=1,
    legend pos=north east,
    color=cbblue,
    xlabel near ticks,
    ylabel near ticks,
    enlargelimits=false,
    % axis lines=box, % Ensures a boxed axis without extra padding
    ylabel style={cbblue, at={(ticklabel cs:0.5)}, yshift=-10pt, anchor=south},
    width=\axeswidth,
]
\addplot+[cbblue, thick, mark=square*, mark options={fill=cbblue}] table[row sep=\\,    width=0.33\linewidth] {
    beta    value \\
0.00    344.695175       \\
0.01    182.187875       \\
0.02    133.195775       \\
0.03    105.308025       \\
0.04     85.809625       \\
0.05     70.527225       \\
0.06     59.303800       \\
0.07     50.157600       \\
0.08     42.997950       \\
0.09     37.425600       \\
0.10     32.991575       \\
0.20     15.033500       \\
0.30     12.619125       \\
0.40     11.889025       \\
0.50     11.506925       \\
0.60     11.407825       \\
0.70     11.330100       \\
0.80     11.260175       \\
0.90     11.239100       \\
1.00     11.134650       \\
};
\end{axis}
\end{tikzpicture}
% \vspace{-.8em}
% \hspace{\fitwidth}

==> plots/varied_alpha.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={Coverage vs $1-\alpha$},
    xlabel={$1-\alpha$},
    ylabel={Coverage},
    xmin=0.65, xmax=1.0,
    ymin=0.4, ymax=1.1,
    xtick={.7, .8, .85, .9, .95, .98, .99},
    xticklabels={.7, .8, .85, .9, .95, .98, .99},
    xticklabel style={
        yshift={mod(\ticknum,2) == 0 ? "0pt" : "-10pt"},
        font=\small
    },
    legend pos=south east,
    legend columns=2,
    legend style={nodes={scale=0.6, transform shape}},
    grid=major,
    width=.32\textwidth,
    height=5.5cm
]

% Ideal coverage line
\addplot[gray, thick, dotted, domain=0.7:1.0, forget plot] {x};

% GTZAN (cbvermillion)
\addplot[color=cbvermillion, solid, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6800) +- (0, 0.4668) (0.8, 0.8762) +- (0, 0.3295) (0.85, 0.9363) +- (0, 0.2445) (0.9, 0.9613) +- (0, 0.1931) (0.95, 0.9812) +- (0, 0.1357) (0.98, 0.9925) +- (0, 0.0863) (0.99, 1.0000) +- (0, 0.0) };
\addlegendentry{\texttt{gtz} (hcc)}

\addplot[color=cbvermillion, dashed, mark=o, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6775) +- (0, 0.4677) (0.8, 0.8187) +- (0, 0.3855) (0.85, 0.8875) +- (0, 0.3162) (0.9, 0.9175) +- (0, 0.2753) (0.95, 0.9637) +- (0, 0.1870) (0.98, 0.9788) +- (0, 0.1443) (0.99, 1.0000) +- (0, 0.0) };
\addlegendentry{\texttt{gtz} (cp)}

% DBPEDIA14 (cbblue)
\addplot[color=cbblue, solid, mark=square*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6998) +- (0, 0.4584) (0.8, 0.8025) +- (0, 0.3981) (0.85, 0.8544) +- (0, 0.3527) (0.9, 0.9022) +- (0, 0.2970) (0.95, 0.9514) +- (0, 0.2150) (0.98, 0.9804) +- (0, 0.1387) (0.99, 0.9899) +- (0, 0.1001) };
\addlegendentry{\texttt{dbp} (hcc)}

\addplot[color=cbblue, dashed, mark=square, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6998) +- (0, 0.4584) (0.8, 0.8025) +- (0, 0.3981) (0.85, 0.8544) +- (0, 0.3527) (0.9, 0.9022) +- (0, 0.2970) (0.95, 0.9514) +- (0, 0.2150) (0.98, 0.9804) +- (0, 0.1387) (0.99, 0.9899) +- (0, 0.1001) };
\addlegendentry{\texttt{dbp} (cp)}

% IMAGENET (cbgreen)
\addplot[color=cbgreen, solid, mark=triangle*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6977) +- (0, 0.4592) (0.8, 0.7986) +- (0, 0.4010) (0.85, 0.8541) +- (0, 0.3530) (0.9, 0.9083) +- (0, 0.2886) (0.95, 0.9598) +- (0, 0.1964) (0.98, 0.9882) +- (0, 0.1081) (0.99, 0.9950) +- (0, 0.0702) };
\addlegendentry{\texttt{img} (hcc)}

\addplot[color=cbgreen, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.6977) +- (0, 0.4592) (0.8, 0.7967) +- (0, 0.4024) (0.85, 0.8469) +- (0, 0.3601) (0.9, 0.8982) +- (0, 0.3025) (0.95, 0.9508) +- (0, 0.2163) (0.98, 0.9807) +- (0, 0.1375) (0.99, 0.9911) +- (0, 0.0938) };
\addlegendentry{\texttt{img} (cp)}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={PS Size vs $1-\alpha$},
    xlabel={$1-\alpha$},
    ylabel={PS Size},
    xmin=0.65, xmax=1.0,
    ymode=log,
    xtick={0.7, 0.8, 0.85, 0.9, 0.95, 0.98, 0.99},
    xticklabels={.7, .8, .85, .9, .95, .98, .99},
    xticklabel style={
        yshift={mod(\ticknum,2) == 0 ? "0pt" : "-10pt"},
        font=\small
    },
    legend pos=north west,
    legend columns=2,
    legend style={
        nodes={scale=0.6, transform shape}
    },
    grid=major,
    width=.32\textwidth,
    height=5.5cm
]

% \texttt{gtz} hcc
\addplot[color=cbvermillion, solid, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 1.19) +- (0, 0.39) (0.8, 1.22) +- (0, 0.42) (0.85, 1.23) +- (0, 0.42) (0.9, 1.19) +- (0, 0.39) (0.95, 1.14) +- (0, 0.34) (0.98, 1.07) +- (0, 0.26) (0.99, 1.05) +- (0, 0.22) };
\addlegendentry{\texttt{gtz} HCC}

% \texttt{gtz} cp - UPDATED DATA
\addplot[color=cbvermillion, dashed, mark=o, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 1.27) +- (0, 0.47) (0.8, 2.12) +- (0, 1.17) (0.85, 2.73) +- (0, 1.59) (0.9, 3.25) +- (0, 1.87) (0.95, 4.26) +- (0, 2.25) (0.98, 5.12) +- (0, 2.47) (0.99, 8.34) +- (0, 2.44) };
\addlegendentry{\texttt{gtz} CP}

% \texttt{dbp}
\addplot[color=cbblue, solid, mark=square*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.7) +- (0, 0.46) (0.8, 0.8) +- (0, 0.4) (0.85, 0.86) +- (0, 0.35) (0.9, 0.9) +- (0, 0.3) (0.95, 0.95) +- (0, 0.21) (0.98, 0.98) +- (0, 0.13) (0.99, 1.0) +- (0, 0.07) };
\addlegendentry{\texttt{dbp} HCC}

\addplot[color=cbblue, dashed, mark=square, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.7) +- (0, 0.46) (0.8, 0.8) +- (0, 0.4) (0.85, 0.86) +- (0, 0.35) (0.9, 0.9) +- (0, 0.3) (0.95, 0.95) +- (0, 0.21) (0.98, 0.98) +- (0, 0.13) (0.99, 1.0) +- (0, 0.07) };
\addlegendentry{\texttt{dbp} CP}

% \texttt{img}
\addplot[color=cbgreen, solid, mark=triangle*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.79) +- (0, 0.41) (0.8, 0.98) +- (0, 0.27) (0.85, 1.13) +- (0, 0.39) (0.9, 1.43) +- (0, 0.90) (0.95, 2.56) +- (0, 3.36) (0.98, 3.73) +- (0, 5.18) (0.99, 4.32) +- (0, 5.83) };
\addlegendentry{\texttt{img} HCC}

\addplot[color=cbgreen, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.79) +- (0, 0.41) (0.8, 1.02) +- (0, 0.33) (0.85, 1.24) +- (0, 0.51) (0.9, 1.75) +- (0, 1.15) (0.95, 3.65) +- (0, 4.33) (0.98, 11.04) +- (0, 19.7) (0.99, 27.83) +- (0, 55.02) };
\addlegendentry{\texttt{img} CP}
\end{axis}
\end{tikzpicture}
% \texttt{dbp}
\begin{tikzpicture}
\begin{axis}[
    title={Covered leaves vs $1-\alpha$},
    xlabel={$1-\alpha$},
    ylabel={Covered leaves},
    xmin=0.65, xmax=1.0,
    ymode=log,
    legend columns=2,
    legend style={
        nodes={scale=0.6, transform shape}
    },
    xtick={0.7, 0.8, 0.85, 0.9, 0.95, 0.98, 0.99},
    xticklabels={.7, .8, .85, .9, .95, .98, .99},
    xticklabel style={
        yshift={mod(\ticknum,2) == 0 ? "0pt" : "-10pt"},
        font=\small
    },
    grid=major,
    width=.32\textwidth,
    height=5.5cm
]

% \texttt{gtz} hcc
\addplot[color=cbvermillion, solid, mark=*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 1.37) +- (0, 0.95) (0.8, 4.21) +- (0, 3.95) (0.85, 5.29) +- (0, 4.14) (0.9, 6.17) +- (0, 4.14) (0.95, 7.34) +- (0, 3.88) (0.98, 8.18) +- (0, 3.51) (0.99, 9.48) +- (0, 1.96) };
\addlegendentry{\texttt{gtz} HCC}

% \texttt{gtz} cp - UPDATED DATA
\addplot[color=cbvermillion, dashed, mark=o, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 1.27) +- (0, 0.47) (0.8, 2.12) +- (0, 1.17) (0.85, 2.73) +- (0, 1.59) (0.9, 3.25) +- (0, 1.87) (0.95, 4.26) +- (0, 2.25) (0.98, 5.12) +- (0, 2.47) (0.99, 8.34) +- (0, 2.44) };
\addlegendentry{\texttt{gtz} CP}

% \texttt{dbp}
\addplot[color=cbblue, solid, mark=square*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.7) +- (0, 0.46) (0.8, 0.8) +- (0, 0.4) (0.85, 0.86) +- (0, 0.35) (0.9, 0.9) +- (0, 0.3) (0.95, 0.95) +- (0, 0.21) (0.98, 0.98) +- (0, 0.13) (0.99, 1.0) +- (0, 0.07) };
\addlegendentry{\texttt{dbp} HCC}

\addplot[color=cbblue, dashed, mark=square, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.7) +- (0, 0.46) (0.8, 0.8) +- (0, 0.4) (0.85, 0.86) +- (0, 0.35) (0.9, 0.9) +- (0, 0.3) (0.95, 0.95) +- (0, 0.21) (0.98, 0.98) +- (0, 0.13) (0.99, 1.0) +- (0, 0.07) };
\addlegendentry{\texttt{dbp} CP}

% \texttt{img}
\addplot[color=cbgreen, solid, mark=triangle*, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.79) +- (0, 0.41) (0.8, 1.24) +- (0, 1.91) (0.85, 2.06) +- (0, 3.74) (0.9, 3.87) +- (0, 7.30) (0.95, 12.50) +- (0, 35.90) (0.98, 85.85) +- (0, 221.61) (0.99, 186.55) +- (0, 337.20) };
\addlegendentry{\texttt{img} HCC}

\addplot[color=cbgreen, dashed, mark=triangle, error bars/.cd, y dir=both, y explicit, error bar style={opacity=0.4, thin}] 
coordinates { (0.7, 0.79) +- (0, 0.41) (0.8, 1.02) +- (0, 0.33) (0.85, 1.24) +- (0, 0.51) (0.9, 1.75) +- (0, 1.15) (0.95, 3.65) +- (0, 4.33) (0.98, 11.04) +- (0, 19.7) (0.99, 27.83) +- (0, 55.02) };
\addlegendentry{\texttt{img} CP}

\end{axis}
\end{tikzpicture}
